Nodal properties of eigenfunctions of a generalized buckling problem on balls

In this paper we are interested in the following fourth order eigenvalue problem coming from the buckling of thin films on liquid substrates: \begin{equation*} \begin{cases} \Delta^2 u+ \kappa^2 u=-\lambda \Delta u &\text{in } B_1,\newline u=\partial_r u= 0 &\text{on } \partial B_1, \end{cases} \end{equation*} where $B_1$ is the unit ball in $\mathbb{R}^N$. When $\kappa > 0$ is small, we show that the first eigenvalue is simple and the first eigenfunction, which gives the shape of the film for small displacements, is positive. However, when $\kappa$ increases, we establish that the first eigenvalue is not always simple and the first eigenfunction may change sign. More precisely, for any $\kappa \in (0,+\infty)$, we give the exact multiplicity of the first eigenvalue and the number of nodal regions of the first eigenfunction.

==> data/R01-1.tex <==
\draw plot coordinates { (0.000000, 1.000000) (0.010101, 0.999733) (0.020202, 0.998932) (0.030303, 0.997599) (0.040404, 0.995735) (0.050505, 0.993341) (0.060606, 0.990421) (0.070707, 0.986978) (0.080808, 0.983016) (0.090909, 0.978538) (0.101010, 0.973551) (0.111111, 0.968060) (0.121212, 0.962071) (0.131313, 0.955590) (0.141414, 0.948625) (0.151515, 0.941184) (0.161616, 0.933275) (0.171717, 0.924907) (0.181818, 0.916089) (0.191919, 0.906831) (0.202020, 0.897143) (0.212121, 0.887037) (0.222222, 0.876523) (0.232323, 0.865613) (0.242424, 0.854319) (0.252525, 0.842654) (0.262626, 0.830631) (0.272727, 0.818263) (0.282828, 0.805563) (0.292929, 0.792546) (0.303030, 0.779226) (0.313131, 0.765618) (0.323232, 0.751737) (0.333333, 0.737597) (0.343434, 0.723215) (0.353535, 0.708606) (0.363636, 0.693787) (0.373737, 0.678772) (0.383838, 0.663579) (0.393939, 0.648224) (0.404040, 0.632724) (0.414141, 0.617096) (0.424242, 0.601355) (0.434343, 0.585520) (0.444444, 0.569607) (0.454545, 0.553634) (0.464646, 0.537616) (0.474747, 0.521572) (0.484848, 0.505519) (0.494949, 0.489472) (0.505051, 0.473450) (0.515152, 0.457468) (0.525253, 0.441545) (0.535354, 0.425695) (0.545455, 0.409936) (0.555556, 0.394284) (0.565657, 0.378755) (0.575758, 0.363365) (0.585859, 0.348130) (0.595960, 0.333064) (0.606061, 0.318183) (0.616162, 0.303502) (0.626263, 0.289035) (0.636364, 0.274797) (0.646465, 0.260802) (0.656566, 0.247062) (0.666667, 0.233592) (0.676768, 0.220404) (0.686869, 0.207511) (0.696970, 0.194924) (0.707071, 0.182656) (0.717172, 0.170717) (0.727273, 0.159118) (0.737374, 0.147869) (0.747475, 0.136980) (0.757576, 0.126462) (0.767677, 0.116321) (0.777778, 0.106567) (0.787879, 0.097208) (0.797980, 0.088251) (0.808081, 0.079702) (0.818182, 0.071568) (0.828283, 0.063855) (0.838384, 0.056568) (0.848485, 0.049711) (0.858586, 0.043289) (0.868687, 0.037305) (0.878788, 0.031763) (0.888889, 0.026664) (0.898990, 0.022010) (0.909091, 0.017804) (0.919192, 0.014045) (0.929293, 0.010734) (0.939394, 0.007870) (0.949495, 0.005453) (0.959596, 0.003482) (0.969697, 0.001953) (0.979798, 0.000866) (0.989899, 0.000216) (1.000000, 0.000000) };
\draw plot coordinates { (0.000000, 1.000000) (0.010101, 0.999664) (0.020202, 0.998655) (0.030303, 0.996976) (0.040404, 0.994629) (0.050505, 0.991618) (0.060606, 0.987948) (0.070707, 0.983623) (0.080808, 0.978652) (0.090909, 0.973042) (0.101010, 0.966802) (0.111111, 0.959941) (0.121212, 0.952470) (0.131313, 0.944402) (0.141414, 0.935748) (0.151515, 0.926522) (0.161616, 0.916738) (0.171717, 0.906412) (0.181818, 0.895560) (0.191919, 0.884198) (0.202020, 0.872343) (0.212121, 0.860015) (0.222222, 0.847231) (0.232323, 0.834012) (0.242424, 0.820376) (0.252525, 0.806346) (0.262626, 0.791941) (0.272727, 0.777185) (0.282828, 0.762097) (0.292929, 0.746702) (0.303030, 0.731021) (0.313131, 0.715077) (0.323232, 0.698895) (0.333333, 0.682497) (0.343434, 0.665907) (0.353535, 0.649148) (0.363636, 0.632245) (0.373737, 0.615221) (0.383838, 0.598099) (0.393939, 0.580905) (0.404040, 0.563660) (0.414141, 0.546389) (0.424242, 0.529115) (0.434343, 0.511861) (0.444444, 0.494648) (0.454545, 0.477501) (0.464646, 0.460440) (0.474747, 0.443487) (0.484848, 0.426662) (0.494949, 0.409988) (0.505051, 0.393483) (0.515152, 0.377167) (0.525253, 0.361059) (0.535354, 0.345177) (0.545455, 0.329538) (0.555556, 0.314160) (0.565657, 0.299059) (0.575758, 0.284249) (0.585859, 0.269745) (0.595960, 0.255562) (0.606061, 0.241711) (0.616162, 0.228206) (0.626263, 0.215057) (0.636364, 0.202274) (0.646465, 0.189868) (0.656566, 0.177846) (0.666667, 0.166217) (0.676768, 0.154986) (0.686869, 0.144161) (0.696970, 0.133745) (0.707071, 0.123742) (0.717172, 0.114157) (0.727273, 0.104989) (0.737374, 0.096242) (0.747475, 0.087915) (0.757576, 0.080007) (0.767677, 0.072516) (0.777778, 0.065442) (0.787879, 0.058779) (0.797980, 0.052524) (0.808081, 0.046671) (0.818182, 0.041216) (0.828283, 0.036150) (0.838384, 0.031468) (0.848485, 0.027160) (0.858586, 0.023219) (0.868687, 0.019633) (0.878788, 0.016393) (0.888889, 0.013489) (0.898990, 0.010908) (0.909091, 0.008638) (0.919192, 0.006668) (0.929293, 0.004983) (0.939394, 0.003570) (0.949495, 0.002416) (0.959596, 0.001505) (0.969697, 0.000823) (0.979798, 0.000355) (0.989899, 0.000086) (1.000000, -0.000000) };


==> data/R01-3.tex <==
\draw plot coordinates { (0.000000, 1.000000) (0.010101, 0.999489) (0.020202, 0.997956) (0.030303, 0.995405) (0.040404, 0.991842) (0.050505, 0.987275) (0.060606, 0.981716) (0.070707, 0.975177) (0.080808, 0.967674) (0.090909, 0.959225) (0.101010, 0.949848) (0.111111, 0.939567) (0.121212, 0.928406) (0.131313, 0.916390) (0.141414, 0.903547) (0.151515, 0.889907) (0.161616, 0.875501) (0.171717, 0.860364) (0.181818, 0.844529) (0.191919, 0.828033) (0.202020, 0.810912) (0.212121, 0.793207) (0.222222, 0.774957) (0.232323, 0.756201) (0.242424, 0.736984) (0.252525, 0.717345) (0.262626, 0.697330) (0.272727, 0.676980) (0.282828, 0.656341) (0.292929, 0.635456) (0.303030, 0.614370) (0.313131, 0.593127) (0.323232, 0.571770) (0.333333, 0.550345) (0.343434, 0.528893) (0.353535, 0.507459) (0.363636, 0.486084) (0.373737, 0.464810) (0.383838, 0.443678) (0.393939, 0.422727) (0.404040, 0.401996) (0.414141, 0.381523) (0.424242, 0.361342) (0.434343, 0.341490) (0.444444, 0.321998) (0.454545, 0.302900) (0.464646, 0.284224) (0.474747, 0.265999) (0.484848, 0.248252) (0.494949, 0.231007) (0.505051, 0.214286) (0.515152, 0.198111) (0.525253, 0.182499) (0.535354, 0.167469) (0.545455, 0.153034) (0.555556, 0.139207) (0.565657, 0.125998) (0.575758, 0.113416) (0.585859, 0.101466) (0.595960, 0.090154) (0.606061, 0.079480) (0.616162, 0.069444) (0.626263, 0.060045) (0.636364, 0.051279) (0.646465, 0.043138) (0.656566, 0.035615) (0.666667, 0.028700) (0.676768, 0.022382) (0.686869, 0.016645) (0.696970, 0.011476) (0.707071, 0.006857) (0.717172, 0.002770) (0.727273, -0.000805) (0.737374, -0.003890) (0.747475, -0.006507) (0.757576, -0.008680) (0.767677, -0.010434) (0.777778, -0.011794) (0.787879, -0.012788) (0.797980, -0.013443) (0.808081, -0.013787) (0.818182, -0.013849) (0.828283, -0.013658) (0.838384, -0.013244) (0.848485, -0.012636) (0.858586, -0.011866) (0.868687, -0.010961) (0.878788, -0.009953) (0.888889, -0.008870) (0.898990, -0.007743) (0.909091, -0.006599) (0.919192, -0.005468) (0.929293, -0.004376) (0.939394, -0.003352) (0.949495, -0.002420) (0.959596, -0.001606) (0.969697, -0.000935) (0.979798, -0.000429) (0.989899, -0.000111) (1.000000, 0.000000) };
\draw plot coordinates { (0.000000, 1.000000) (0.010101, 0.999187) (0.020202, 0.996749) (0.030303, 0.992695) (0.040404, 0.987038) (0.050505, 0.979794) (0.060606, 0.970988) (0.070707, 0.960645) (0.080808, 0.948799) (0.090909, 0.935487) (0.101010, 0.920750) (0.111111, 0.904633) (0.121212, 0.887188) (0.131313, 0.868467) (0.141414, 0.848528) (0.151515, 0.827433) (0.161616, 0.805246) (0.171717, 0.782035) (0.181818, 0.757871) (0.191919, 0.732825) (0.202020, 0.706974) (0.212121, 0.680395) (0.222222, 0.653166) (0.232323, 0.625369) (0.242424, 0.597084) (0.252525, 0.568393) (0.262626, 0.539380) (0.272727, 0.510127) (0.282828, 0.480718) (0.292929, 0.451234) (0.303030, 0.421757) (0.313131, 0.392369) (0.323232, 0.363148) (0.333333, 0.334172) (0.343434, 0.305517) (0.353535, 0.277257) (0.363636, 0.249463) (0.373737, 0.222204) (0.383838, 0.195547) (0.393939, 0.169553) (0.404040, 0.144283) (0.414141, 0.119792) (0.424242, 0.096134) (0.434343, 0.073355) (0.444444, 0.051502) (0.454545, 0.030614) (0.464646, 0.010729) (0.474747, -0.008123) (0.484848, -0.025914) (0.494949, -0.042620) (0.505051, -0.058223) (0.515152, -0.072708) (0.525253, -0.086066) (0.535354, -0.098292) (0.545455, -0.109385) (0.555556, -0.119348) (0.565657, -0.128190) (0.575758, -0.135922) (0.585859, -0.142562) (0.595960, -0.148129) (0.606061, -0.152647) (0.616162, -0.156145) (0.626263, -0.158655) (0.636364, -0.160210) (0.646465, -0.160849) (0.656566, -0.160613) (0.666667, -0.159545) (0.676768, -0.157693) (0.686869, -0.155104) (0.696970, -0.151830) (0.707071, -0.147923) (0.717172, -0.143436) (0.727273, -0.138426) (0.737374, -0.132948) (0.747475, -0.127060) (0.757576, -0.120820) (0.767677, -0.114285) (0.777778, -0.107514) (0.787879, -0.100563) (0.797980, -0.093491) (0.808081, -0.086353) (0.818182, -0.079204) (0.828283, -0.072100) (0.838384, -0.065091) (0.848485, -0.058230) (0.858586, -0.051564) (0.868687, -0.045141) (0.878788, -0.039004) (0.888889, -0.033196) (0.898990, -0.027756) (0.909091, -0.022720) (0.919192, -0.018121) (0.929293, -0.013990) (0.939394, -0.010353) (0.949495, -0.007234) (0.959596, -0.004653) (0.969697, -0.002628) (0.979798, -0.001172) (0.989899, -0.000294) (1.000000, -0.000000) };
\draw plot coordinates { (0.000000, 1.000000) (0.010101, 0.999025) (0.020202, 0.996105) (0.030303, 0.991250) (0.040404, 0.984476) (0.050505, 0.975808) (0.060606, 0.965277) (0.070707, 0.952918) (0.080808, 0.938775) (0.090909, 0.922898) (0.101010, 0.905343) (0.111111, 0.886170) (0.121212, 0.865445) (0.131313, 0.843241) (0.141414, 0.819635) (0.151515, 0.794706) (0.161616, 0.768541) (0.171717, 0.741229) (0.181818, 0.712862) (0.191919, 0.683536) (0.202020, 0.653348) (0.212121, 0.622401) (0.222222, 0.590795) (0.232323, 0.558635) (0.242424, 0.526025) (0.252525, 0.493071) (0.262626, 0.459878) (0.272727, 0.426550) (0.282828, 0.393193) (0.292929, 0.359909) (0.303030, 0.326800) (0.313131, 0.293965) (0.323232, 0.261502) (0.333333, 0.229504) (0.343434, 0.198063) (0.353535, 0.167266) (0.363636, 0.137199) (0.373737, 0.107939) (0.383838, 0.079564) (0.393939, 0.052144) (0.404040, 0.025744) (0.414141, 0.000425) (0.424242, -0.023757) (0.434343, -0.046753) (0.444444, -0.068518) (0.454545, -0.089013) (0.464646, -0.108207) (0.474747, -0.126072) (0.484848, -0.142588) (0.494949, -0.157739) (0.505051, -0.171517) (0.515152, -0.183919) (0.525253, -0.194948) (0.535354, -0.204612) (0.545455, -0.212924) (0.555556, -0.219906) (0.565657, -0.225581) (0.575758, -0.229979) (0.585859, -0.233134) (0.595960, -0.235087) (0.606061, -0.235880) (0.616162, -0.235561) (0.626263, -0.234182) (0.636364, -0.231797) (0.646465, -0.228464) (0.656566, -0.224244) (0.666667, -0.219200) (0.676768, -0.213397) (0.686869, -0.206903) (0.696970, -0.199786) (0.707071, -0.192115) (0.717172, -0.183961) (0.727273, -0.175394) (0.737374, -0.166484) (0.747475, -0.157301) (0.757576, -0.147915) (0.767677, -0.138394) (0.777778, -0.128804) (0.787879, -0.119210) (0.797980, -0.109675) (0.808081, -0.100260) (0.818182, -0.091022) (0.828283, -0.082016) (0.838384, -0.073295) (0.848485, -0.064907) (0.858586, -0.056896) (0.868687, -0.049304) (0.878788, -0.042169) (0.888889, -0.035523) (0.898990, -0.029396) (0.909091, -0.023813) (0.919192, -0.018794) (0.929293, -0.014356) (0.939394, -0.010510) (0.949495, -0.007264) (0.959596, -0.004621) (0.969697, -0.002581) (0.979798, -0.001138) (0.989899, -0.000282) (1.000000, 0.000000) };
\draw plot coordinates { (0.000000, 1.000000) (0.010101, 0.998893) (0.020202, 0.995578) (0.030303, 0.990067) (0.040404, 0.982382) (0.050505, 0.972553) (0.060606, 0.960620) (0.070707, 0.946628) (0.080808, 0.930634) (0.090909, 0.912699) (0.101010, 0.892893) (0.111111, 0.871294) (0.121212, 0.847986) (0.131313, 0.823058) (0.141414, 0.796606) (0.151515, 0.768733) (0.161616, 0.739544) (0.171717, 0.709149) (0.181818, 0.677664) (0.191919, 0.645207) (0.202020, 0.611897) (0.212121, 0.577858) (0.222222, 0.543214) (0.232323, 0.508092) (0.242424, 0.472615) (0.252525, 0.436912) (0.262626, 0.401106) (0.272727, 0.365322) (0.282828, 0.329681) (0.292929, 0.294304) (0.303030, 0.259307) (0.313131, 0.224804) (0.323232, 0.190904) (0.333333, 0.157712) (0.343434, 0.125328) (0.353535, 0.093848) (0.363636, 0.063361) (0.373737, 0.033950) (0.383838, 0.005694) (0.393939, -0.021338) (0.404040, -0.047081) (0.414141, -0.071478) (0.424242, -0.094479) (0.434343, -0.116042) (0.444444, -0.136131) (0.454545, -0.154719) (0.464646, -0.171784) (0.474747, -0.187315) (0.484848, -0.201304) (0.494949, -0.213754) (0.505051, -0.224673) (0.515152, -0.234076) (0.525253, -0.241986) (0.535354, -0.248430) (0.545455, -0.253444) (0.555556, -0.257067) (0.565657, -0.259347) (0.575758, -0.260333) (0.585859, -0.260081) (0.595960, -0.258653) (0.606061, -0.256111) (0.616162, -0.252524) (0.626263, -0.247962) (0.636364, -0.242499) (0.646465, -0.236210) (0.656566, -0.229172) (0.666667, -0.221463) (0.676768, -0.213163) (0.686869, -0.204350) (0.696970, -0.195103) (0.707071, -0.185502) (0.717172, -0.175623) (0.727273, -0.165541) (0.737374, -0.155332) (0.747475, -0.145065) (0.757576, -0.134810) (0.767677, -0.124633) (0.777778, -0.114596) (0.787879, -0.104758) (0.797980, -0.095173) (0.808081, -0.085891) (0.818182, -0.076960) (0.828283, -0.068420) (0.838384, -0.060309) (0.848485, -0.052658) (0.858586, -0.045495) (0.868687, -0.038841) (0.878788, -0.032714) (0.888889, -0.027126) (0.898990, -0.022084) (0.909091, -0.017590) (0.919192, -0.013642) (0.929293, -0.010234) (0.939394, -0.007353) (0.949495, -0.004984) (0.959596, -0.003107) (0.969697, -0.001699) (0.979798, -0.000733) (0.989899, -0.000177) (1.000000, 0.000000) };
\draw plot coordinates { (0.000000, 1.000000) (0.010101, 0.998720) (0.020202, 0.994885) (0.030303, 0.988514) (0.040404, 0.979635) (0.050505, 0.968288) (0.060606, 0.954527) (0.070707, 0.938413) (0.080808, 0.920019) (0.090909, 0.899429) (0.101010, 0.876737) (0.111111, 0.852043) (0.121212, 0.825460) (0.131313, 0.797104) (0.141414, 0.767103) (0.151515, 0.735589) (0.161616, 0.702700) (0.171717, 0.668579) (0.181818, 0.633375) (0.191919, 0.597236) (0.202020, 0.560319) (0.212121, 0.522777) (0.222222, 0.484766) (0.232323, 0.446445) (0.242424, 0.407967) (0.252525, 0.369487) (0.262626, 0.331156) (0.272727, 0.293124) (0.282828, 0.255534) (0.292929, 0.218526) (0.303030, 0.182234) (0.313131, 0.146788) (0.323232, 0.112309) (0.333333, 0.078912) (0.343434, 0.046703) (0.353535, 0.015781) (0.363636, -0.013764) (0.373737, -0.041850) (0.383838, -0.068406) (0.393939, -0.093369) (0.404040, -0.116687) (0.414141, -0.138317) (0.424242, -0.158225) (0.434343, -0.176388) (0.444444, -0.192793) (0.454545, -0.207435) (0.464646, -0.220321) (0.474747, -0.231465) (0.484848, -0.240890) (0.494949, -0.248629) (0.505051, -0.254722) (0.515152, -0.259217) (0.525253, -0.262169) (0.535354, -0.263641) (0.545455, -0.263700) (0.555556, -0.262421) (0.565657, -0.259881) (0.575758, -0.256164) (0.585859, -0.251357) (0.595960, -0.245550) (0.606061, -0.238834) (0.616162, -0.231304) (0.626263, -0.223054) (0.636364, -0.214179) (0.646465, -0.204775) (0.656566, -0.194934) (0.666667, -0.184751) (0.676768, -0.174315) (0.686869, -0.163713) (0.696970, -0.153030) (0.707071, -0.142347) (0.717172, -0.131740) (0.727273, -0.121280) (0.737374, -0.111034) (0.747475, -0.101065) (0.757576, -0.091427) (0.767677, -0.082170) (0.777778, -0.073339) (0.787879, -0.064970) (0.797980, -0.057096) (0.808081, -0.049741) (0.818182, -0.042923) (0.828283, -0.036655) (0.838384, -0.030943) (0.848485, -0.025787) (0.858586, -0.021181) (0.868687, -0.017114) (0.878788, -0.013569) (0.888889, -0.010524) (0.898990, -0.007954) (0.909091, -0.005826) (0.919192, -0.004107) (0.929293, -0.002759) (0.939394, -0.001740) (0.949495, -0.001008) (0.959596, -0.000516) (0.969697, -0.000217) (0.979798, -0.000064) (0.989899, -0.000008) (1.000000, 0.000000) };


==> data/R01-sign4.tex <==
\draw[fill] (0.171709, 0.143470) circle(1pt);
\draw[fill] (0.394144, -0.176125) circle(1pt);
\draw[fill] (0.617893, 0.144705) circle(1pt);
\draw[fill] (0.841939, -0.072885) circle(1pt);
\draw plot coordinates { (0.000000, 1.000000) (0.010101, 0.995954) (0.020202, 0.983868) (0.030303, 0.963898) (0.040404, 0.936298) (0.050505, 0.901420) (0.060606, 0.859709) (0.070707, 0.811694) (0.080808, 0.757980) (0.090909, 0.699242) (0.101010, 0.636212) (0.111111, 0.569671) (0.121212, 0.500434) (0.131313, 0.429343) (0.141414, 0.357250) (0.151515, 0.285008) (0.161616, 0.213458) (0.171717, 0.143416) (0.181818, 0.075665) (0.191919, 0.010942) (0.202020, -0.050075) (0.212121, -0.106768) (0.222222, -0.158593) (0.232323, -0.205085) (0.242424, -0.245862) (0.252525, -0.280631) (0.262626, -0.309188) (0.272727, -0.331422) (0.282828, -0.347310) (0.292929, -0.356922) (0.303030, -0.360412) (0.313131, -0.358014) (0.323232, -0.350041) (0.333333, -0.336874) (0.343434, -0.318955) (0.353535, -0.296783) (0.363636, -0.270896) (0.373737, -0.241870) (0.383838, -0.210307) (0.393939, -0.176820) (0.404040, -0.142029) (0.414141, -0.106550) (0.424242, -0.070983) (0.434343, -0.035904) (0.444444, -0.001857) (0.454545, 0.030652) (0.464646, 0.061165) (0.474747, 0.089275) (0.484848, 0.114633) (0.494949, 0.136950) (0.505051, 0.156001) (0.515152, 0.171625) (0.525253, 0.183725) (0.535354, 0.192269) (0.545455, 0.197285) (0.555556, 0.198864) (0.565657, 0.197147) (0.575758, 0.192329) (0.585859, 0.184648) (0.595960, 0.174382) (0.606061, 0.161840) (0.616162, 0.147357) (0.626263, 0.131287) (0.636364, 0.113993) (0.646465, 0.095843) (0.656566, 0.077203) (0.666667, 0.058427) (0.676768, 0.039855) (0.686869, 0.021804) (0.696970, 0.004565) (0.707071, -0.011602) (0.717172, -0.026472) (0.727273, -0.039857) (0.737374, -0.051609) (0.747475, -0.061621) (0.757576, -0.069824) (0.767677, -0.076194) (0.777778, -0.080740) (0.787879, -0.083512) (0.797980, -0.084592) (0.808081, -0.084094) (0.818182, -0.082156) (0.828283, -0.078941) (0.838384, -0.074628) (0.848485, -0.069410) (0.858586, -0.063486) (0.868687, -0.057061) (0.878788, -0.050334) (0.888889, -0.043502) (0.898990, -0.036748) (0.909091, -0.030241) (0.919192, -0.024133) (0.929293, -0.018554) (0.939394, -0.013610) (0.949495, -0.009382) (0.959596, -0.005927) (0.969697, -0.003271) (0.979798, -0.001418) (0.989899, -0.000344) (1.000000, 0.000000) };


==> data/R02-sign4.tex <==
\draw[fill] (0.168909, 0.864800) circle(1pt);
\draw[fill] (0.387717, -0.474941) circle(1pt);
\draw[fill] (0.607818, -0.273197) circle(1pt);
\draw[fill] (0.828210, 0.441052) circle(1pt);
\draw plot coordinates { (0.000000, 0.164411) (0.010101, 0.168752) (0.020202, 0.181681) (0.030303, 0.202917) (0.040404, 0.232000) (0.050505, 0.268296) (0.060606, 0.311013) (0.070707, 0.359211) (0.080808, 0.411824) (0.090909, 0.467679) (0.101010, 0.525516) (0.111111, 0.584016) (0.121212, 0.641820) (0.131313, 0.697562) (0.141414, 0.749888) (0.151515, 0.797487) (0.161616, 0.839114) (0.171717, 0.873612) (0.181818, 0.899938) (0.191919, 0.917181) (0.202020, 0.924579) (0.212121, 0.921537) (0.222222, 0.907636) (0.232323, 0.882646) (0.242424, 0.846526) (0.252525, 0.799431) (0.262626, 0.741708) (0.272727, 0.673893) (0.282828, 0.596700) (0.292929, 0.511012) (0.303030, 0.417865) (0.313131, 0.318431) (0.323232, 0.214000) (0.333333, 0.105955) (0.343434, -0.004249) (0.353535, -0.115108) (0.363636, -0.225101) (0.373737, -0.332708) (0.383838, -0.436440) (0.393939, -0.534863) (0.404040, -0.626622) (0.414141, -0.710462) (0.424242, -0.785253) (0.434343, -0.850003) (0.444444, -0.903876) (0.454545, -0.946207) (0.464646, -0.976507) (0.474747, -0.994475) (0.484848, -1.000000) (0.494949, -0.993159) (0.505051, -0.974215) (0.515152, -0.943612) (0.525253, -0.901965) (0.535354, -0.850048) (0.545455, -0.788775) (0.555556, -0.719190) (0.565657, -0.642442) (0.575758, -0.559769) (0.585859, -0.472470) (0.595960, -0.381889) (0.606061, -0.289384) (0.616162, -0.196313) (0.626263, -0.104003) (0.636364, -0.013735) (0.646465, 0.073282) (0.656566, 0.155927) (0.666667, 0.233184) (0.676768, 0.304158) (0.686869, 0.368084) (0.696970, 0.424343) (0.707071, 0.472460) (0.717172, 0.512117) (0.727273, 0.543147) (0.737374, 0.565535) (0.747475, 0.579415) (0.757576, 0.585057) (0.767677, 0.582867) (0.777778, 0.573363) (0.787879, 0.557172) (0.797980, 0.535008) (0.808081, 0.507656) (0.818182, 0.475958) (0.828283, 0.440788) (0.838384, 0.403040) (0.848485, 0.363605) (0.858586, 0.323355) (0.868687, 0.283127) (0.878788, 0.243702) (0.888889, 0.205799) (0.898990, 0.170053) (0.909091, 0.137012) (0.919192, 0.107123) (0.929293, 0.080731) (0.939394, 0.058069) (0.949495, 0.039261) (0.959596, 0.024324) (0.969697, 0.013165) (0.979798, 0.005594) (0.989899, 0.001328) (1.000000, 0.000000) };


==> data/R11-1.tex <==
\draw plot coordinates { (0.000000, 0.000000) (0.010101, 0.049911) (0.020202, 0.099733) (0.030303, 0.149377) (0.040404, 0.198755) (0.050505, 0.247779) (0.060606, 0.296363) (0.070707, 0.344419) (0.080808, 0.391865) (0.090909, 0.438615) (0.101010, 0.484589) (0.111111, 0.529706) (0.121212, 0.573888) (0.131313, 0.617058) (0.141414, 0.659144) (0.151515, 0.700073) (0.161616, 0.739777) (0.171717, 0.778189) (0.181818, 0.815247) (0.191919, 0.850889) (0.202020, 0.885060) (0.212121, 0.917705) (0.222222, 0.948775) (0.232323, 0.978221) (0.242424, 1.006001) (0.252525, 1.032075) (0.262626, 1.056407) (0.272727, 1.078966) (0.282828, 1.099723) (0.292929, 1.118654) (0.303030, 1.135740) (0.313131, 1.150964) (0.323232, 1.164314) (0.333333, 1.175783) (0.343434, 1.185367) (0.353535, 1.193066) (0.363636, 1.198886) (0.373737, 1.202834) (0.383838, 1.204923) (0.393939, 1.205170) (0.404040, 1.203596) (0.414141, 1.200226) (0.424242, 1.195087) (0.434343, 1.188213) (0.444444, 1.179639) (0.454545, 1.169404) (0.464646, 1.157552) (0.474747, 1.144129) (0.484848, 1.129186) (0.494949, 1.112774) (0.505051, 1.094950) (0.515152, 1.075773) (0.525253, 1.055304) (0.535354, 1.033607) (0.545455, 1.010750) (0.555556, 0.986801) (0.565657, 0.961830) (0.575758, 0.935912) (0.585859, 0.909121) (0.595960, 0.881533) (0.606061, 0.853226) (0.616162, 0.824279) (0.626263, 0.794772) (0.636364, 0.764787) (0.646465, 0.734404) (0.656566, 0.703707) (0.666667, 0.672776) (0.676768, 0.641696) (0.686869, 0.610548) (0.696970, 0.579414) (0.707071, 0.548377) (0.717172, 0.517516) (0.727273, 0.486913) (0.737374, 0.456647) (0.747475, 0.426795) (0.757576, 0.397434) (0.767677, 0.368639) (0.777778, 0.340483) (0.787879, 0.313039) (0.797980, 0.286374) (0.808081, 0.260557) (0.818182, 0.235651) (0.828283, 0.211721) (0.838384, 0.188824) (0.848485, 0.167019) (0.858586, 0.146359) (0.868687, 0.126895) (0.878788, 0.108676) (0.888889, 0.091746) (0.898990, 0.076146) (0.909091, 0.061916) (0.919192, 0.049089) (0.929293, 0.037698) (0.939394, 0.027769) (0.949495, 0.019326) (0.959596, 0.012391) (0.969697, 0.006980) (0.979798, 0.003105) (0.989899, 0.000777) (1.000000, 0.000000) };
\draw plot coordinates { (0.000000, 0.000000) (0.010101, 0.049907) (0.020202, 0.099703) (0.030303, 0.149278) (0.040404, 0.198522) (0.050505, 0.247325) (0.060606, 0.295581) (0.070707, 0.343183) (0.080808, 0.390028) (0.090909, 0.436013) (0.101010, 0.481041) (0.111111, 0.525014) (0.121212, 0.567840) (0.131313, 0.609429) (0.141414, 0.649695) (0.151515, 0.688557) (0.161616, 0.725936) (0.171717, 0.761760) (0.181818, 0.795959) (0.191919, 0.828470) (0.202020, 0.859233) (0.212121, 0.888196) (0.222222, 0.915309) (0.232323, 0.940529) (0.242424, 0.963819) (0.252525, 0.985147) (0.262626, 1.004486) (0.272727, 1.021815) (0.282828, 1.037121) (0.292929, 1.050392) (0.303030, 1.061627) (0.313131, 1.070828) (0.323232, 1.078001) (0.333333, 1.083161) (0.343434, 1.086327) (0.353535, 1.087523) (0.363636, 1.086779) (0.373737, 1.084129) (0.383838, 1.079614) (0.393939, 1.073278) (0.404040, 1.065170) (0.414141, 1.055345) (0.424242, 1.043859) (0.434343, 1.030775) (0.444444, 1.016159) (0.454545, 1.000080) (0.464646, 0.982610) (0.474747, 0.963825) (0.484848, 0.943803) (0.494949, 0.922624) (0.505051, 0.900371) (0.515152, 0.877128) (0.525253, 0.852983) (0.535354, 0.828021) (0.545455, 0.802330) (0.555556, 0.776001) (0.565657, 0.749121) (0.575758, 0.721780) (0.585859, 0.694067) (0.595960, 0.666069) (0.606061, 0.637874) (0.616162, 0.609568) (0.626263, 0.581235) (0.636364, 0.552958) (0.646465, 0.524818) (0.656566, 0.496893) (0.666667, 0.469260) (0.676768, 0.441992) (0.686869, 0.415158) (0.696970, 0.388826) (0.707071, 0.363059) (0.717172, 0.337918) (0.727273, 0.313458) (0.737374, 0.289733) (0.747475, 0.266790) (0.757576, 0.244674) (0.767677, 0.223425) (0.777778, 0.203077) (0.787879, 0.183664) (0.797980, 0.165210) (0.808081, 0.147739) (0.818182, 0.131268) (0.828283, 0.115811) (0.838384, 0.101375) (0.848485, 0.087964) (0.858586, 0.075580) (0.868687, 0.064216) (0.878788, 0.053865) (0.888889, 0.044512) (0.898990, 0.036141) (0.909091, 0.028730) (0.919192, 0.022254) (0.929293, 0.016685) (0.939394, 0.011991) (0.949495, 0.008136) (0.959596, 0.005081) (0.969697, 0.002786) (0.979798, 0.001205) (0.989899, 0.000293) (1.000000, -0.000000) };


==> data/R11-3.tex <==
\draw plot coordinates { (0.000000, 0.000000) (0.010101, 0.049901) (0.020202, 0.099654) (0.030303, 0.149112) (0.040404, 0.198129) (0.050505, 0.246561) (0.060606, 0.294266) (0.070707, 0.341105) (0.080808, 0.386943) (0.090909, 0.431648) (0.101010, 0.475094) (0.111111, 0.517159) (0.121212, 0.557727) (0.131313, 0.596688) (0.141414, 0.633938) (0.151515, 0.669381) (0.161616, 0.702927) (0.171717, 0.734493) (0.181818, 0.764007) (0.191919, 0.791401) (0.202020, 0.816618) (0.212121, 0.839609) (0.222222, 0.860333) (0.232323, 0.878757) (0.242424, 0.894860) (0.252525, 0.908627) (0.262626, 0.920051) (0.272727, 0.929138) (0.282828, 0.935898) (0.292929, 0.940353) (0.303030, 0.942532) (0.313131, 0.942471) (0.323232, 0.940216) (0.333333, 0.935819) (0.343434, 0.929342) (0.353535, 0.920850) (0.363636, 0.910418) (0.373737, 0.898126) (0.383838, 0.884059) (0.393939, 0.868310) (0.404040, 0.850973) (0.414141, 0.832150) (0.424242, 0.811945) (0.434343, 0.790466) (0.444444, 0.767823) (0.454545, 0.744129) (0.464646, 0.719500) (0.474747, 0.694051) (0.484848, 0.667900) (0.494949, 0.641162) (0.505051, 0.613954) (0.515152, 0.586392) (0.525253, 0.558589) (0.535354, 0.530659) (0.545455, 0.502709) (0.555556, 0.474848) (0.565657, 0.447178) (0.575758, 0.419798) (0.585859, 0.392805) (0.595960, 0.366287) (0.606061, 0.340331) (0.616162, 0.315017) (0.626263, 0.290420) (0.636364, 0.266607) (0.646465, 0.243641) (0.656566, 0.221579) (0.666667, 0.200470) (0.676768, 0.180357) (0.686869, 0.161276) (0.696970, 0.143257) (0.707071, 0.126322) (0.717172, 0.110486) (0.727273, 0.095760) (0.737374, 0.082144) (0.747475, 0.069635) (0.757576, 0.058223) (0.767677, 0.047889) (0.777778, 0.038612) (0.787879, 0.030361) (0.797980, 0.023104) (0.808081, 0.016800) (0.818182, 0.011405) (0.828283, 0.006869) (0.838384, 0.003141) (0.848485, 0.000162) (0.858586, -0.002128) (0.868687, -0.003792) (0.878788, -0.004896) (0.888889, -0.005508) (0.898990, -0.005698) (0.909091, -0.005536) (0.919192, -0.005095) (0.929293, -0.004447) (0.939394, -0.003662) (0.949495, -0.002814) (0.959596, -0.001971) (0.969697, -0.001202) (0.979798, -0.000575) (0.989899, -0.000154) (1.000000, -0.000000) };
\draw plot coordinates { (0.000000, 0.000000) (0.010101, 0.049892) (0.020202, 0.099579) (0.030303, 0.148861) (0.040404, 0.197536) (0.050505, 0.245407) (0.060606, 0.292280) (0.070707, 0.337969) (0.080808, 0.382291) (0.090909, 0.425071) (0.101010, 0.466143) (0.111111, 0.505349) (0.121212, 0.542542) (0.131313, 0.577583) (0.141414, 0.610345) (0.151515, 0.640715) (0.161616, 0.668588) (0.171717, 0.693876) (0.181818, 0.716501) (0.191919, 0.736400) (0.202020, 0.753523) (0.212121, 0.767835) (0.222222, 0.779313) (0.232323, 0.787950) (0.242424, 0.793751) (0.252525, 0.796737) (0.262626, 0.796942) (0.272727, 0.794410) (0.282828, 0.789203) (0.292929, 0.781392) (0.303030, 0.771061) (0.313131, 0.758305) (0.323232, 0.743230) (0.333333, 0.725952) (0.343434, 0.706597) (0.353535, 0.685298) (0.363636, 0.662196) (0.373737, 0.637440) (0.383838, 0.611184) (0.393939, 0.583587) (0.404040, 0.554811) (0.414141, 0.525022) (0.424242, 0.494389) (0.434343, 0.463080) (0.444444, 0.431265) (0.454545, 0.399112) (0.464646, 0.366786) (0.474747, 0.334452) (0.484848, 0.302269) (0.494949, 0.270393) (0.505051, 0.238974) (0.515152, 0.208155) (0.525253, 0.178072) (0.535354, 0.148856) (0.545455, 0.120626) (0.555556, 0.093495) (0.565657, 0.067564) (0.575758, 0.042928) (0.585859, 0.019668) (0.595960, -0.002145) (0.606061, -0.022449) (0.616162, -0.041194) (0.626263, -0.058342) (0.636364, -0.073865) (0.646465, -0.087747) (0.656566, -0.099983) (0.666667, -0.110578) (0.676768, -0.119548) (0.686869, -0.126921) (0.696970, -0.132732) (0.707071, -0.137028) (0.717172, -0.139865) (0.727273, -0.141305) (0.737374, -0.141421) (0.747475, -0.140293) (0.757576, -0.138005) (0.767677, -0.134649) (0.777778, -0.130323) (0.787879, -0.125127) (0.797980, -0.119168) (0.808081, -0.112552) (0.818182, -0.105390) (0.828283, -0.097793) (0.838384, -0.089872) (0.848485, -0.081739) (0.858586, -0.073503) (0.868687, -0.065273) (0.878788, -0.057154) (0.888889, -0.049247) (0.898990, -0.041651) (0.909091, -0.034457) (0.919192, -0.027753) (0.929293, -0.021620) (0.939394, -0.016133) (0.949495, -0.011359) (0.959596, -0.007358) (0.969697, -0.004182) (0.979798, -0.001875) (0.989899, -0.000472) (1.000000, -0.000000) };
\draw plot coordinates { (0.000000, 0.000000) (0.010101, 0.049886) (0.020202, 0.099536) (0.030303, 0.148715) (0.040404, 0.197190) (0.050505, 0.244735) (0.060606, 0.291126) (0.070707, 0.336147) (0.080808, 0.379592) (0.090909, 0.421260) (0.101010, 0.460966) (0.111111, 0.498531) (0.121212, 0.533791) (0.131313, 0.566596) (0.141414, 0.596808) (0.151515, 0.624307) (0.161616, 0.648986) (0.171717, 0.670754) (0.181818, 0.689539) (0.191919, 0.705283) (0.202020, 0.717947) (0.212121, 0.727509) (0.222222, 0.733964) (0.232323, 0.737323) (0.242424, 0.737615) (0.252525, 0.734887) (0.262626, 0.729199) (0.272727, 0.720629) (0.282828, 0.709269) (0.292929, 0.695226) (0.303030, 0.678619) (0.313131, 0.659582) (0.323232, 0.638259) (0.333333, 0.614805) (0.343434, 0.589385) (0.353535, 0.562171) (0.363636, 0.533345) (0.373737, 0.503092) (0.383838, 0.471604) (0.393939, 0.439076) (0.404040, 0.405705) (0.414141, 0.371688) (0.424242, 0.337224) (0.434343, 0.302510) (0.444444, 0.267738) (0.454545, 0.233099) (0.464646, 0.198778) (0.474747, 0.164953) (0.484848, 0.131795) (0.494949, 0.099468) (0.505051, 0.068127) (0.515152, 0.037914) (0.525253, 0.008963) (0.535354, -0.018603) (0.545455, -0.044675) (0.555556, -0.069154) (0.565657, -0.091957) (0.575758, -0.113013) (0.585859, -0.132263) (0.595960, -0.149663) (0.606061, -0.165182) (0.616162, -0.178804) (0.626263, -0.190524) (0.636364, -0.200353) (0.646465, -0.208311) (0.656566, -0.214434) (0.666667, -0.218769) (0.676768, -0.221372) (0.686869, -0.222312) (0.696970, -0.221666) (0.707071, -0.219523) (0.717172, -0.215976) (0.727273, -0.211130) (0.737374, -0.205091) (0.747475, -0.197976) (0.757576, -0.189902) (0.767677, -0.180991) (0.777778, -0.171369) (0.787879, -0.161161) (0.797980, -0.150492) (0.808081, -0.139490) (0.818182, -0.128276) (0.828283, -0.116973) (0.838384, -0.105699) (0.848485, -0.094566) (0.858586, -0.083682) (0.868687, -0.073150) (0.878788, -0.063064) (0.888889, -0.053513) (0.898990, -0.044576) (0.909091, -0.036324) (0.919192, -0.028820) (0.929293, -0.022117) (0.939394, -0.016257) (0.949495, -0.011274) (0.959596, -0.007193) (0.969697, -0.004026) (0.979798, -0.001777) (0.989899, -0.000441) (1.000000, 0.000000) };
\draw plot coordinates { (0.000000, 0.000000) (0.010101, 0.049881) (0.020202, 0.099499) (0.030303, 0.148590) (0.040404, 0.196896) (0.050505, 0.244162) (0.060606, 0.290143) (0.070707, 0.334599) (0.080808, 0.377302) (0.090909, 0.418035) (0.101010, 0.456593) (0.111111, 0.492785) (0.121212, 0.526438) (0.131313, 0.557391) (0.141414, 0.585505) (0.151515, 0.610654) (0.161616, 0.632736) (0.171717, 0.651665) (0.181818, 0.667376) (0.191919, 0.679824) (0.202020, 0.688983) (0.212121, 0.694851) (0.222222, 0.697441) (0.232323, 0.696789) (0.242424, 0.692951) (0.252525, 0.685999) (0.262626, 0.676025) (0.272727, 0.663139) (0.282828, 0.647465) (0.292929, 0.629144) (0.303030, 0.608332) (0.313131, 0.585195) (0.323232, 0.559913) (0.333333, 0.532676) (0.343434, 0.503682) (0.353535, 0.473137) (0.363636, 0.441253) (0.373737, 0.408246) (0.383838, 0.374334) (0.393939, 0.339737) (0.404040, 0.304674) (0.414141, 0.269363) (0.424242, 0.234017) (0.434343, 0.198845) (0.444444, 0.164050) (0.454545, 0.129828) (0.464646, 0.096364) (0.474747, 0.063835) (0.484848, 0.032406) (0.494949, 0.002231) (0.505051, -0.026550) (0.515152, -0.053811) (0.525253, -0.079438) (0.535354, -0.103334) (0.545455, -0.125415) (0.555556, -0.145616) (0.565657, -0.163884) (0.575758, -0.180182) (0.585859, -0.194490) (0.595960, -0.206801) (0.606061, -0.217126) (0.616162, -0.225488) (0.626263, -0.231923) (0.636364, -0.236482) (0.646465, -0.239229) (0.656566, -0.240236) (0.666667, -0.239590) (0.676768, -0.237384) (0.686869, -0.233722) (0.696970, -0.228715) (0.707071, -0.222477) (0.717172, -0.215133) (0.727273, -0.206808) (0.737374, -0.197629) (0.747475, -0.187728) (0.757576, -0.177234) (0.767677, -0.166278) (0.777778, -0.154987) (0.787879, -0.143485) (0.797980, -0.131894) (0.808081, -0.120329) (0.818182, -0.108899) (0.828283, -0.097707) (0.838384, -0.086849) (0.848485, -0.076411) (0.858586, -0.066472) (0.868687, -0.057100) (0.878788, -0.048354) (0.888889, -0.040284) (0.898990, -0.032928) (0.909091, -0.026314) (0.919192, -0.020462) (0.929293, -0.015378) (0.939394, -0.011062) (0.949495, -0.007501) (0.959596, -0.004675) (0.969697, -0.002553) (0.979798, -0.001099) (0.989899, -0.000265) (1.000000, 0.000000) };
\draw plot coordinates { (0.000000, 0.000000) (0.010101, 0.049875) (0.020202, 0.099450) (0.030303, 0.148426) (0.040404, 0.196508) (0.050505, 0.243411) (0.060606, 0.288854) (0.070707, 0.332571) (0.080808, 0.374308) (0.090909, 0.413823) (0.101010, 0.450893) (0.111111, 0.485314) (0.121212, 0.516898) (0.131313, 0.545481) (0.141414, 0.570919) (0.151515, 0.593091) (0.161616, 0.611901) (0.171717, 0.627276) (0.181818, 0.639168) (0.191919, 0.647552) (0.202020, 0.652429) (0.212121, 0.653825) (0.222222, 0.651788) (0.232323, 0.646390) (0.242424, 0.637726) (0.252525, 0.625912) (0.262626, 0.611084) (0.272727, 0.593396) (0.282828, 0.573022) (0.292929, 0.550150) (0.303030, 0.524982) (0.313131, 0.497733) (0.323232, 0.468629) (0.333333, 0.437904) (0.343434, 0.405798) (0.353535, 0.372556) (0.363636, 0.338427) (0.373737, 0.303659) (0.383838, 0.268499) (0.393939, 0.233189) (0.404040, 0.197970) (0.414141, 0.163071) (0.424242, 0.128715) (0.434343, 0.095115) (0.444444, 0.062470) (0.454545, 0.030968) (0.464646, 0.000780) (0.474747, -0.027935) (0.484848, -0.055037) (0.494949, -0.080404) (0.505051, -0.103930) (0.515152, -0.125527) (0.525253, -0.145127) (0.535354, -0.162679) (0.545455, -0.178152) (0.555556, -0.191532) (0.565657, -0.202823) (0.575758, -0.212046) (0.585859, -0.219239) (0.595960, -0.224456) (0.606061, -0.227764) (0.616162, -0.229245) (0.626263, -0.228993) (0.636364, -0.227112) (0.646465, -0.223718) (0.656566, -0.218932) (0.666667, -0.212885) (0.676768, -0.205711) (0.686869, -0.197550) (0.696970, -0.188541) (0.707071, -0.178826) (0.717172, -0.168547) (0.727273, -0.157842) (0.737374, -0.146847) (0.747475, -0.135692) (0.757576, -0.124501) (0.767677, -0.113393) (0.777778, -0.102476) (0.787879, -0.091851) (0.797980, -0.081609) (0.808081, -0.071829) (0.818182, -0.062582) (0.828283, -0.053924) (0.838384, -0.045902) (0.848485, -0.038550) (0.858586, -0.031892) (0.868687, -0.025940) (0.878788, -0.020692) (0.888889, -0.016138) (0.898990, -0.012257) (0.909091, -0.009019) (0.919192, -0.006384) (0.929293, -0.004303) (0.939394, -0.002723) (0.949495, -0.001581) (0.959596, -0.000811) (0.969697, -0.000342) (0.979798, -0.000101) (0.989899, -0.000013) (1.000000, 0.000000) };


==> data/R21-1.tex <==
\draw plot coordinates { (0.000000, 0.000000) (0.010101, 0.001398) (0.020202, 0.005586) (0.030303, 0.012547) (0.040404, 0.022255) (0.050505, 0.034671) (0.060606, 0.049747) (0.070707, 0.067423) (0.080808, 0.087630) (0.090909, 0.110289) (0.101010, 0.135311) (0.111111, 0.162598) (0.121212, 0.192042) (0.131313, 0.223529) (0.141414, 0.256933) (0.151515, 0.292126) (0.161616, 0.328967) (0.171717, 0.367313) (0.181818, 0.407013) (0.191919, 0.447911) (0.202020, 0.489846) (0.212121, 0.532653) (0.222222, 0.576164) (0.232323, 0.620209) (0.242424, 0.664613) (0.252525, 0.709202) (0.262626, 0.753800) (0.272727, 0.798232) (0.282828, 0.842323) (0.292929, 0.885899) (0.303030, 0.928788) (0.313131, 0.970820) (0.323232, 1.011831) (0.333333, 1.051657) (0.343434, 1.090142) (0.353535, 1.127132) (0.363636, 1.162482) (0.373737, 1.196052) (0.383838, 1.227707) (0.393939, 1.257322) (0.404040, 1.284780) (0.414141, 1.309970) (0.424242, 1.332792) (0.434343, 1.353154) (0.444444, 1.370975) (0.454545, 1.386182) (0.464646, 1.398713) (0.474747, 1.408518) (0.484848, 1.415555) (0.494949, 1.419795) (0.505051, 1.421219) (0.515152, 1.419818) (0.525253, 1.415596) (0.535354, 1.408568) (0.545455, 1.398759) (0.555556, 1.386204) (0.565657, 1.370952) (0.575758, 1.353060) (0.585859, 1.332596) (0.595960, 1.309640) (0.606061, 1.284279) (0.616162, 1.256611) (0.626263, 1.226744) (0.636364, 1.194795) (0.646465, 1.160887) (0.656566, 1.125154) (0.666667, 1.087735) (0.676768, 1.048778) (0.686869, 1.008435) (0.696970, 0.966867) (0.707071, 0.924237) (0.717172, 0.880715) (0.727273, 0.836473) (0.737374, 0.791689) (0.747475, 0.746541) (0.757576, 0.701210) (0.767677, 0.655880) (0.777778, 0.610732) (0.787879, 0.565951) (0.797980, 0.521719) (0.808081, 0.478217) (0.818182, 0.435624) (0.828283, 0.394116) (0.838384, 0.353866) (0.848485, 0.315044) (0.858586, 0.277813) (0.868687, 0.242334) (0.878788, 0.208758) (0.888889, 0.177234) (0.898990, 0.147900) (0.909091, 0.120891) (0.919192, 0.096329) (0.929293, 0.074333) (0.939394, 0.055008) (0.949495, 0.038454) (0.959596, 0.024759) (0.969697, 0.014003) (0.979798, 0.006254) (0.989899, 0.001570) (1.000000, -0.000000) };
\draw plot coordinates { (0.000000, 0.000000) (0.010101, 0.001398) (0.020202, 0.005584) (0.030303, 0.012539) (0.040404, 0.022228) (0.050505, 0.034605) (0.060606, 0.049611) (0.070707, 0.067172) (0.080808, 0.087204) (0.090909, 0.109610) (0.101010, 0.134283) (0.111111, 0.161103) (0.121212, 0.189942) (0.131313, 0.220661) (0.141414, 0.253112) (0.151515, 0.287140) (0.161616, 0.322582) (0.171717, 0.359268) (0.181818, 0.397023) (0.191919, 0.435667) (0.202020, 0.475017) (0.212121, 0.514885) (0.222222, 0.555082) (0.232323, 0.595420) (0.242424, 0.635706) (0.252525, 0.675753) (0.262626, 0.715372) (0.272727, 0.754379) (0.282828, 0.792592) (0.292929, 0.829833) (0.303030, 0.865932) (0.313131, 0.900722) (0.323232, 0.934046) (0.333333, 0.965751) (0.343434, 0.995695) (0.353535, 1.023744) (0.363636, 1.049775) (0.373737, 1.073674) (0.383838, 1.095338) (0.393939, 1.114674) (0.404040, 1.131603) (0.414141, 1.146056) (0.424242, 1.157977) (0.434343, 1.167323) (0.444444, 1.174061) (0.454545, 1.178173) (0.464646, 1.179653) (0.474747, 1.178507) (0.484848, 1.174753) (0.494949, 1.168424) (0.505051, 1.159560) (0.515152, 1.148218) (0.525253, 1.134462) (0.535354, 1.118368) (0.545455, 1.100024) (0.555556, 1.079527) (0.565657, 1.056981) (0.575758, 1.032500) (0.585859, 1.006208) (0.595960, 0.978234) (0.606061, 0.948712) (0.616162, 0.917784) (0.626263, 0.885597) (0.636364, 0.852301) (0.646465, 0.818048) (0.656566, 0.782995) (0.666667, 0.747298) (0.676768, 0.711116) (0.686869, 0.674606) (0.696970, 0.637924) (0.707071, 0.601226) (0.717172, 0.564661) (0.727273, 0.528380) (0.737374, 0.492526) (0.747475, 0.457237) (0.757576, 0.422648) (0.767677, 0.388884) (0.777778, 0.356065) (0.787879, 0.324304) (0.797980, 0.293704) (0.808081, 0.264361) (0.818182, 0.236360) (0.828283, 0.209779) (0.838384, 0.184683) (0.848485, 0.161131) (0.858586, 0.139168) (0.868687, 0.118830) (0.878788, 0.100143) (0.888889, 0.083122) (0.898990, 0.067772) (0.909091, 0.054086) (0.919192, 0.042049) (0.929293, 0.031634) (0.939394, 0.022805) (0.949495, 0.015518) (0.959596, 0.009717) (0.969697, 0.005340) (0.979798, 0.002315) (0.989899, 0.000564) (1.000000, 0.000000) };


==> data/R21-3.tex <==
\draw plot coordinates { (0.000000, 0.000000) (0.010101, 0.001398) (0.020202, 0.005581) (0.030303, 0.012526) (0.040404, 0.022189) (0.050505, 0.034509) (0.060606, 0.049413) (0.070707, 0.066808) (0.080808, 0.086586) (0.090909, 0.108628) (0.101010, 0.132797) (0.111111, 0.158945) (0.121212, 0.186914) (0.131313, 0.216532) (0.141414, 0.247618) (0.151515, 0.279984) (0.161616, 0.313433) (0.171717, 0.347763) (0.181818, 0.382766) (0.191919, 0.418233) (0.202020, 0.453949) (0.212121, 0.489702) (0.222222, 0.525279) (0.232323, 0.560469) (0.242424, 0.595064) (0.252525, 0.628861) (0.262626, 0.661664) (0.272727, 0.693281) (0.282828, 0.723532) (0.292929, 0.752243) (0.303030, 0.779253) (0.313131, 0.804410) (0.323232, 0.827578) (0.333333, 0.848629) (0.343434, 0.867452) (0.353535, 0.883949) (0.363636, 0.898039) (0.373737, 0.909653) (0.383838, 0.918740) (0.393939, 0.925263) (0.404040, 0.929203) (0.414141, 0.930553) (0.424242, 0.929326) (0.434343, 0.925548) (0.444444, 0.919260) (0.454545, 0.910517) (0.464646, 0.899391) (0.474747, 0.885963) (0.484848, 0.870331) (0.494949, 0.852602) (0.505051, 0.832896) (0.515152, 0.811340) (0.525253, 0.788074) (0.535354, 0.763244) (0.545455, 0.737002) (0.555556, 0.709508) (0.565657, 0.680924) (0.575758, 0.651418) (0.585859, 0.621158) (0.595960, 0.590315) (0.606061, 0.559058) (0.616162, 0.527555) (0.626263, 0.495972) (0.636364, 0.464471) (0.646465, 0.433210) (0.656566, 0.402340) (0.666667, 0.372005) (0.676768, 0.342342) (0.686869, 0.313479) (0.696970, 0.285535) (0.707071, 0.258619) (0.717172, 0.232827) (0.727273, 0.208248) (0.737374, 0.184954) (0.747475, 0.163010) (0.757576, 0.142464) (0.767677, 0.123355) (0.777778, 0.105708) (0.787879, 0.089534) (0.797980, 0.074834) (0.808081, 0.061595) (0.818182, 0.049793) (0.828283, 0.039393) (0.838384, 0.030346) (0.848485, 0.022596) (0.858586, 0.016075) (0.868687, 0.010708) (0.878788, 0.006409) (0.888889, 0.003086) (0.898990, 0.000641) (0.909091, -0.001031) (0.919192, -0.002038) (0.929293, -0.002495) (0.939394, -0.002515) (0.949495, -0.002216) (0.959596, -0.001716) (0.969697, -0.001130) (0.979798, -0.000574) (0.989899, -0.000161) (1.000000, -0.000000) };
\draw plot coordinates { (0.000000, 0.000000) (0.010101, 0.001397) (0.020202, 0.005578) (0.030303, 0.012509) (0.040404, 0.022136) (0.050505, 0.034382) (0.060606, 0.049149) (0.070707, 0.066322) (0.080808, 0.085763) (0.090909, 0.107320) (0.101010, 0.130821) (0.111111, 0.156081) (0.121212, 0.182899) (0.131313, 0.211065) (0.141414, 0.240356) (0.151515, 0.270542) (0.161616, 0.301384) (0.171717, 0.332641) (0.181818, 0.364067) (0.191919, 0.395416) (0.202020, 0.426442) (0.212121, 0.456903) (0.222222, 0.486562) (0.232323, 0.515187) (0.242424, 0.542558) (0.252525, 0.568461) (0.262626, 0.592696) (0.272727, 0.615078) (0.282828, 0.635433) (0.292929, 0.653608) (0.303030, 0.669463) (0.313131, 0.682879) (0.323232, 0.693754) (0.333333, 0.702008) (0.343434, 0.707580) (0.353535, 0.710430) (0.363636, 0.710538) (0.373737, 0.707907) (0.383838, 0.702559) (0.393939, 0.694536) (0.404040, 0.683900) (0.414141, 0.670734) (0.424242, 0.655137) (0.434343, 0.637225) (0.444444, 0.617133) (0.454545, 0.595009) (0.464646, 0.571014) (0.474747, 0.545321) (0.484848, 0.518116) (0.494949, 0.489592) (0.505051, 0.459949) (0.515152, 0.429393) (0.525253, 0.398134) (0.535354, 0.366384) (0.545455, 0.334354) (0.555556, 0.302255) (0.565657, 0.270293) (0.575758, 0.238670) (0.585859, 0.207582) (0.595960, 0.177214) (0.606061, 0.147744) (0.616162, 0.119338) (0.626263, 0.092150) (0.636364, 0.066319) (0.646465, 0.041971) (0.656566, 0.019216) (0.666667, -0.001852) (0.676768, -0.021155) (0.686869, -0.038634) (0.696970, -0.054246) (0.707071, -0.067965) (0.717172, -0.079784) (0.727273, -0.089711) (0.737374, -0.097774) (0.747475, -0.104014) (0.757576, -0.108490) (0.767677, -0.111276) (0.777778, -0.112457) (0.787879, -0.112135) (0.797980, -0.110420) (0.808081, -0.107436) (0.818182, -0.103313) (0.828283, -0.098192) (0.838384, -0.092216) (0.848485, -0.085538) (0.858586, -0.078309) (0.868687, -0.070686) (0.878788, -0.062823) (0.888889, -0.054875) (0.898990, -0.046992) (0.909091, -0.039321) (0.919192, -0.032001) (0.929293, -0.025167) (0.939394, -0.018941) (0.949495, -0.013440) (0.959596, -0.008767) (0.969697, -0.005014) (0.979798, -0.002261) (0.989899, -0.000572) (1.000000, -0.000000) };
\draw plot coordinates { (0.000000, 0.000000) (0.010101, 0.001397) (0.020202, 0.005576) (0.030303, 0.012499) (0.040404, 0.022104) (0.050505, 0.034303) (0.060606, 0.048987) (0.070707, 0.066023) (0.080808, 0.085257) (0.090909, 0.106516) (0.101010, 0.129609) (0.111111, 0.154326) (0.121212, 0.180445) (0.131313, 0.207730) (0.141414, 0.235936) (0.151515, 0.264808) (0.161616, 0.294086) (0.171717, 0.323507) (0.181818, 0.352805) (0.191919, 0.381716) (0.202020, 0.409981) (0.212121, 0.437344) (0.222222, 0.463559) (0.232323, 0.488389) (0.242424, 0.511610) (0.252525, 0.533013) (0.262626, 0.552402) (0.272727, 0.569602) (0.282828, 0.584456) (0.292929, 0.596826) (0.303030, 0.606597) (0.313131, 0.613677) (0.323232, 0.617995) (0.333333, 0.619506) (0.343434, 0.618187) (0.353535, 0.614039) (0.363636, 0.607089) (0.373737, 0.597384) (0.383838, 0.584996) (0.393939, 0.570018) (0.404040, 0.552563) (0.414141, 0.532766) (0.424242, 0.510777) (0.434343, 0.486766) (0.444444, 0.460916) (0.454545, 0.433424) (0.464646, 0.404498) (0.474747, 0.374356) (0.484848, 0.343222) (0.494949, 0.311327) (0.505051, 0.278903) (0.515152, 0.246184) (0.525253, 0.213403) (0.535354, 0.180790) (0.545455, 0.148568) (0.555556, 0.116954) (0.565657, 0.086155) (0.575758, 0.056368) (0.585859, 0.027777) (0.595960, 0.000550) (0.606061, -0.025158) (0.616162, -0.049209) (0.626263, -0.071484) (0.636364, -0.091882) (0.646465, -0.110320) (0.656566, -0.126737) (0.666667, -0.141088) (0.676768, -0.153352) (0.686869, -0.163525) (0.696970, -0.171623) (0.707071, -0.177682) (0.717172, -0.181754) (0.727273, -0.183910) (0.737374, -0.184235) (0.747475, -0.182832) (0.757576, -0.179815) (0.767677, -0.175311) (0.777778, -0.169459) (0.787879, -0.162404) (0.797980, -0.154300) (0.808081, -0.145308) (0.818182, -0.135589) (0.828283, -0.125309) (0.838384, -0.114633) (0.848485, -0.103724) (0.858586, -0.092741) (0.868687, -0.081840) (0.878788, -0.071168) (0.888889, -0.060865) (0.898990, -0.051061) (0.909091, -0.041874) (0.919192, -0.033412) (0.929293, -0.025768) (0.939394, -0.019023) (0.949495, -0.013241) (0.959596, -0.008474) (0.969697, -0.004754) (0.979798, -0.002102) (0.989899, -0.000522) (1.000000, 0.000000) };
\draw plot coordinates { (0.000000, 0.000000) (0.010101, 0.001397) (0.020202, 0.005574) (0.030303, 0.012490) (0.040404, 0.022075) (0.050505, 0.034234) (0.060606, 0.048844) (0.070707, 0.065761) (0.080808, 0.084814) (0.090909, 0.105815) (0.101010, 0.128553) (0.111111, 0.152801) (0.121212, 0.178316) (0.131313, 0.204846) (0.141414, 0.232124) (0.151515, 0.259879) (0.161616, 0.287834) (0.171717, 0.315710) (0.181818, 0.343228) (0.191919, 0.370115) (0.202020, 0.396102) (0.212121, 0.420929) (0.222222, 0.444347) (0.232323, 0.466123) (0.242424, 0.486038) (0.252525, 0.503890) (0.262626, 0.519499) (0.272727, 0.532705) (0.282828, 0.543372) (0.292929, 0.551387) (0.303030, 0.556664) (0.313131, 0.559140) (0.323232, 0.558780) (0.333333, 0.555575) (0.343434, 0.549542) (0.353535, 0.540724) (0.363636, 0.529188) (0.373737, 0.515026) (0.383838, 0.498355) (0.393939, 0.479310) (0.404040, 0.458050) (0.414141, 0.434748) (0.424242, 0.409597) (0.434343, 0.382804) (0.444444, 0.354587) (0.454545, 0.325175) (0.464646, 0.294802) (0.474747, 0.263711) (0.484848, 0.232144) (0.494949, 0.200346) (0.505051, 0.168559) (0.515152, 0.137019) (0.525253, 0.105956) (0.535354, 0.075592) (0.545455, 0.046137) (0.555556, 0.017788) (0.565657, -0.009272) (0.575758, -0.034878) (0.585859, -0.058880) (0.595960, -0.081150) (0.606061, -0.101575) (0.616162, -0.120067) (0.626263, -0.136557) (0.636364, -0.150996) (0.646465, -0.163358) (0.656566, -0.173637) (0.666667, -0.181847) (0.676768, -0.188021) (0.686869, -0.192213) (0.696970, -0.194494) (0.707071, -0.194950) (0.717172, -0.193684) (0.727273, -0.190812) (0.737374, -0.186461) (0.747475, -0.180769) (0.757576, -0.173883) (0.767677, -0.165955) (0.777778, -0.157141) (0.787879, -0.147602) (0.797980, -0.137497) (0.808081, -0.126984) (0.818182, -0.116220) (0.828283, -0.105353) (0.838384, -0.094528) (0.848485, -0.083880) (0.858586, -0.073535) (0.868687, -0.063606) (0.878788, -0.054197) (0.888889, -0.045397) (0.898990, -0.037282) (0.909091, -0.029912) (0.919192, -0.023335) (0.929293, -0.017582) (0.939394, -0.012670) (0.949495, -0.008601) (0.959596, -0.005362) (0.969697, -0.002927) (0.979798, -0.001258) (0.989899, -0.000303) (1.000000, 0.000000) };
\draw plot coordinates { (0.000000, 0.000000) (0.010101, 0.001397) (0.020202, 0.005572) (0.030303, 0.012478) (0.040404, 0.022038) (0.050505, 0.034143) (0.060606, 0.048658) (0.070707, 0.065419) (0.080808, 0.084238) (0.090909, 0.104903) (0.101010, 0.127181) (0.111111, 0.150824) (0.121212, 0.175564) (0.131313, 0.201124) (0.141414, 0.227217) (0.151515, 0.253550) (0.161616, 0.279828) (0.171717, 0.305756) (0.181818, 0.331043) (0.191919, 0.355405) (0.202020, 0.378568) (0.212121, 0.400273) (0.222222, 0.420275) (0.232323, 0.438349) (0.242424, 0.454288) (0.252525, 0.467913) (0.262626, 0.479066) (0.272727, 0.487617) (0.282828, 0.493464) (0.292929, 0.496533) (0.303030, 0.496780) (0.313131, 0.494189) (0.323232, 0.488775) (0.333333, 0.480580) (0.343434, 0.469677) (0.353535, 0.456164) (0.363636, 0.440164) (0.373737, 0.421825) (0.383838, 0.401318) (0.393939, 0.378832) (0.404040, 0.354575) (0.414141, 0.328769) (0.424242, 0.301650) (0.434343, 0.273461) (0.444444, 0.244453) (0.454545, 0.214882) (0.464646, 0.185004) (0.474747, 0.155072) (0.484848, 0.125336) (0.494949, 0.096038) (0.505051, 0.067409) (0.515152, 0.039670) (0.525253, 0.013025) (0.535354, -0.012337) (0.545455, -0.036246) (0.555556, -0.058551) (0.565657, -0.079122) (0.575758, -0.097854) (0.585859, -0.114660) (0.595960, -0.129478) (0.606061, -0.142271) (0.616162, -0.153022) (0.626263, -0.161739) (0.636364, -0.168449) (0.646465, -0.173202) (0.656566, -0.176067) (0.666667, -0.177130) (0.676768, -0.176494) (0.686869, -0.174276) (0.696970, -0.170607) (0.707071, -0.165627) (0.717172, -0.159486) (0.727273, -0.152337) (0.737374, -0.144340) (0.747475, -0.135655) (0.757576, -0.126443) (0.767677, -0.116859) (0.777778, -0.107057) (0.787879, -0.097181) (0.797980, -0.087370) (0.808081, -0.077749) (0.818182, -0.068435) (0.828283, -0.059529) (0.838384, -0.051121) (0.848485, -0.043284) (0.858586, -0.036079) (0.868687, -0.029548) (0.878788, -0.023719) (0.888889, -0.018606) (0.898990, -0.014206) (0.909091, -0.010502) (0.919192, -0.007464) (0.929293, -0.005050) (0.939394, -0.003205) (0.949495, -0.001866) (0.959596, -0.000959) (0.969697, -0.000405) (0.979798, -0.000120) (0.989899, -0.000015) (1.000000, 0.000000) };

